Benchmarking Online Sequence-to-Sequence and Character-based Handwriting Recognition from IMU-Enhanced Pens

Purpose. Handwriting is one of the most frequently occurring patterns in everyday life and with it come challenging applications such as handwriting recognition (HWR), writer identification, and signature verification. In contrast to offline HWR that only uses spatial information (i.e., images), online HWR (OnHWR) uses richer spatio-temporal information (i.e., trajectory data or inertial data). While there exist many offline HWR datasets, there is only little data available for the development of OnHWR methods on paper as it requires hardware-integrated pens. Methods. This paper presents data and benchmark models for real-time sequence-to-sequence (seq2seq) learning and single character-based recognition. Our data is recorded by a sensor-enhanced ballpoint pen, yielding sensor data streams from triaxial accelerometers, a gyroscope, a magnetometer and a force sensor at 100 Hz. We propose a variety of datasets including equations and words for both the writer-dependent and writer-independent tasks. Our datasets allow a comparison between classical OnHWR on tablets and on paper with sensor-enhanced pens. We provide an evaluation benchmark for seq2seq and single character-based HWR using recurrent and temporal convolutional networks and Transformers combined with a connectionist temporal classification (CTC) loss and cross-entropy (CE) losses. Results. Our convolutional network combined with BiLSTMs outperforms Transformer-based architectures, is on par with InceptionTime for sequence-based classification tasks, and yields better results compared to 28 state-of-the-art techniques. Time-series augmentation methods improve the sequence-based task, and we show that CE variants can improve the single classification task.

==> (inline-0) <==
\begin{tabular}{ p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} }
    \multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{1}{c|}{\textbf{Met-}} & \multicolumn{4}{c|}{\textbf{OnHW-equations}} & \multicolumn{6}{c|}{\textbf{OnHW-words500(R)}} & \multicolumn{4}{c}{\textbf{OnHW-wordsRandom}}  \\
    \multicolumn{2}{c|}{} & \multicolumn{1}{c|}{\textbf{ric}} & \multicolumn{2}{c|}{\textbf{WD}} & \multicolumn{2}{c|}{\textbf{WI}} & \multicolumn{2}{c|}{\textbf{WD}} & \multicolumn{2}{c|}{\textbf{WI}} & \multicolumn{2}{c|}{\textbf{Random}} & \multicolumn{2}{c|}{\textbf{WD}} & \multicolumn{2}{c}{\textbf{WI}} \\
    \multicolumn{2}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c}{CER} \\ \hline
    \multicolumn{2}{l|}{CNN+LSTM} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{22.96} & \multicolumn{1}{r|}{3.50} & \multicolumn{1}{r}{69.22} & \multicolumn{1}{r|}{18.11} & \multicolumn{1}{r}{80.70} & \multicolumn{1}{r|}{28.41} & \multicolumn{1}{r}{93.30} & \multicolumn{1}{r|}{48.24} & \multicolumn{1}{r}{76.80} & \multicolumn{1}{r|}{23.73} & \multicolumn{1}{r}{82.29} & \multicolumn{1}{r|}{17.90} & \multicolumn{1}{r}{93.90} & \multicolumn{1}{r}{46.92} \\
    \multicolumn{2}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.83} & \multicolumn{1}{r|}{\scriptsize 0.38} & \multicolumn{1}{r}{\scriptsize 7.91} & \multicolumn{1}{r|}{\scriptsize 5.20} & \multicolumn{1}{r}{\scriptsize 3.32} & \multicolumn{1}{r|}{\scriptsize 2.50} & \multicolumn{1}{r}{\scriptsize 1.13} & \multicolumn{1}{r|}{\scriptsize 4.59} & \multicolumn{1}{r}{\scriptsize 0.34} & \multicolumn{1}{r|}{\scriptsize 0.23} & \multicolumn{1}{r}{\scriptsize 8.49} & \multicolumn{1}{r|}{\scriptsize 1.66} & \multicolumn{1}{r}{\scriptsize 6.00} & \multicolumn{1}{r}{\scriptsize 2.88} \\
    \multicolumn{2}{l|}{CNN+BiLSTM} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{13.19} & \multicolumn{1}{r|}{1.78} & \multicolumn{1}{r}{55.25} & \multicolumn{1}{r|}{12.98} & \multicolumn{1}{r}{51.95} & \multicolumn{1}{r|}{17.16} & \multicolumn{1}{r}{\textbf{60.91}} & \multicolumn{1}{r|}{27.80} & \multicolumn{1}{r}{\textbf{18.77}} & \multicolumn{1}{r|}{\textbf{5.20}} & \multicolumn{1}{r}{41.27} & \multicolumn{1}{r|}{7.87} & \multicolumn{1}{r}{\textbf{84.52}} & \multicolumn{1}{r}{35.22} \\
    \multicolumn{2}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.52} & \multicolumn{1}{r|}{\scriptsize 0.13} & \multicolumn{1}{r}{\scriptsize 10.56} & \multicolumn{1}{r|}{\scriptsize 5.23} & \multicolumn{1}{r}{\scriptsize 12.72} & \multicolumn{1}{r|}{\scriptsize 4.98} & \multicolumn{1}{r}{\scriptsize 5.16} & \multicolumn{1}{r|}{\scriptsize 5.97} & \multicolumn{1}{r}{\scriptsize 0.87} & \multicolumn{1}{r|}{\scriptsize 0.31} & \multicolumn{1}{r}{\scriptsize 1.18} & \multicolumn{1}{r|}{\scriptsize 0.35} & \multicolumn{1}{r}{\scriptsize 7.53} & \multicolumn{1}{r}{\scriptsize 5.07} \\
    \multicolumn{2}{l|}{CNN+TCN} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{28.57} & \multicolumn{1}{r|}{4.29} & \multicolumn{1}{r}{82.06} & \multicolumn{1}{r|}{23.95} & \multicolumn{1}{r}{63.51} & \multicolumn{1}{r|}{21.07} & \multicolumn{1}{r}{90.54} & \multicolumn{1}{r|}{49.53} & \multicolumn{1}{r}{62.61} & \multicolumn{1}{r|}{19.13} & \multicolumn{1}{r}{83.16} & \multicolumn{1}{r|}{19.26} & \multicolumn{1}{r}{96.46} & \multicolumn{1}{r}{51.42} \\
    \multicolumn{2}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.16} & \multicolumn{1}{r|}{\scriptsize 0.23} & \multicolumn{1}{r}{\scriptsize 6.14} & \multicolumn{1}{r|}{\scriptsize 4.44} & \multicolumn{1}{r}{\scriptsize 11.81} & \multicolumn{1}{r|}{\scriptsize 4.37} & \multicolumn{1}{r}{\scriptsize 5.56} & \multicolumn{1}{r|}{\scriptsize 7.93} & \multicolumn{1}{r}{\scriptsize 12.03} & \multicolumn{1}{r|}{\scriptsize 3.90} & \multicolumn{1}{r}{\scriptsize 7.82} & \multicolumn{1}{r|}{\scriptsize 2.42} & \multicolumn{1}{r}{\scriptsize 3.14} & \multicolumn{1}{r}{\scriptsize 3.73} \\
    \multicolumn{2}{l|}{Attention-based} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{73.69} & \multicolumn{1}{r|}{16.45} & \multicolumn{1}{r}{87.48} & \multicolumn{1}{r|}{27.45} & \multicolumn{1}{r}{88.34} & \multicolumn{1}{r|}{45.70} & \multicolumn{1}{r}{83.53} & \multicolumn{1}{r|}{42.42} & \multicolumn{1}{r}{78.53} & \multicolumn{1}{r|}{35.05} & \multicolumn{1}{r}{96.33} & \multicolumn{1}{r|}{42.14} & \multicolumn{1}{r}{98.39} & \multicolumn{1}{r}{52.23} \\
    \multicolumn{2}{l|}{model} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 2.55} & \multicolumn{1}{r|}{\scriptsize 1.04} & \multicolumn{1}{r}{\scriptsize 2.19} & \multicolumn{1}{r|}{\scriptsize 2.33} & \multicolumn{1}{r}{\scriptsize 1.74} & \multicolumn{1}{r|}{\scriptsize 1.46} & \multicolumn{1}{r}{\scriptsize 2.42} & \multicolumn{1}{r|}{\scriptsize 5.21} & \multicolumn{1}{r}{\scriptsize 2.12} & \multicolumn{1}{r|}{\scriptsize 1.96} & \multicolumn{1}{r}{\scriptsize 1.73} & \multicolumn{1}{r|}{\scriptsize 5.27} & \multicolumn{1}{r}{\scriptsize 0.32} & \multicolumn{1}{r}{\scriptsize 3.70} \\
    \multicolumn{2}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{20.72} & \multicolumn{1}{r|}{2.92} & \multicolumn{1}{r}{60.24} & \multicolumn{1}{r|}{14.71} & \multicolumn{1}{r}{41.92} & \multicolumn{1}{r|}{\textbf{12.08}} & \multicolumn{1}{r}{76.84} & \multicolumn{1}{r|}{35.07} & \multicolumn{1}{r}{40.18} & \multicolumn{1}{r|}{11.39} & \multicolumn{1}{r}{63.04} & \multicolumn{1}{r|}{12.81} & \multicolumn{1}{r}{89.18} & \multicolumn{1}{r}{39.59} \\
    \multicolumn{2}{l|}{(32, 6)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.58} & \multicolumn{1}{r|}{\scriptsize 0.18} & \multicolumn{1}{r}{\scriptsize 8.81} & \multicolumn{1}{r|}{\scriptsize 4.75} & \multicolumn{1}{r}{\scriptsize 2.38} & \multicolumn{1}{r|}{\scriptsize 0.64} & \multicolumn{1}{r}{\scriptsize 2.92} & \multicolumn{1}{r|}{\scriptsize 5.63} & \multicolumn{1}{r}{\scriptsize 0.62} & \multicolumn{1}{r|}{\scriptsize 0.24} & \multicolumn{1}{r}{\scriptsize 0.99} & \multicolumn{1}{r|}{\scriptsize 0.21} & \multicolumn{1}{r}{\scriptsize 7.87} & \multicolumn{1}{r}{\scriptsize 3.72} \\
    \multicolumn{2}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{19.48} & \multicolumn{1}{r|}{2.72} & \multicolumn{1}{r}{60.90} & \multicolumn{1}{r|}{14.29} & \multicolumn{1}{r}{53.34} & \multicolumn{1}{r|}{16.24} & \multicolumn{1}{r}{78.22} & \multicolumn{1}{r|}{36.85} & \multicolumn{1}{r}{47.52} & \multicolumn{1}{r|}{13.87} & \multicolumn{1}{r}{65.68} & \multicolumn{1}{r|}{13.63} & \multicolumn{1}{r}{89.84} & \multicolumn{1}{r}{41.81} \\
    \multicolumn{1}{l}{(32, 6)} & \multicolumn{1}{r|}{+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.29} & \multicolumn{1}{r|}{\scriptsize 0.13} & \multicolumn{1}{r}{\scriptsize 7.87} & \multicolumn{1}{r|}{\scriptsize 4.61} & \multicolumn{1}{r}{\scriptsize 4.34} & \multicolumn{1}{r|}{\scriptsize 0.71} & \multicolumn{1}{r}{\scriptsize 3.53} & \multicolumn{1}{r|}{\scriptsize 6.53} & \multicolumn{1}{r}{\scriptsize 2.02} & \multicolumn{1}{r|}{\scriptsize 0.83} & \multicolumn{1}{r}{\scriptsize 1.31} & \multicolumn{1}{r|}{\scriptsize 0.36} & \multicolumn{1}{r}{\scriptsize 8.17} & \multicolumn{1}{r}{\scriptsize 3.38} \\
    \multicolumn{2}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{12.94} & \multicolumn{1}{r|}{1.77} & \multicolumn{1}{r}{52.40} & \multicolumn{1}{r|}{12.23} & \multicolumn{1}{r}{\textbf{37.12}} & \multicolumn{1}{r|}{12.96} & \multicolumn{1}{r}{62.09} & \multicolumn{1}{r|}{26.36} & \multicolumn{1}{r}{21.34} & \multicolumn{1}{r|}{5.34} & \multicolumn{1}{r}{42.88} & \multicolumn{1}{r|}{7.19} & \multicolumn{1}{r}{84.14} & \multicolumn{1}{r}{32.35} \\
    \multicolumn{2}{l|}{(96, 11)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.33} & \multicolumn{1}{r|}{\scriptsize 0.12} & \multicolumn{1}{r}{\scriptsize 8.09} & \multicolumn{1}{r|}{\scriptsize 4.71} & \multicolumn{1}{r}{\scriptsize 2.11} & \multicolumn{1}{r|}{\scriptsize 0.55} & \multicolumn{1}{r}{\scriptsize 5.66} & \multicolumn{1}{r|}{\scriptsize 2.21} & \multicolumn{1}{r}{\scriptsize 0.56} & \multicolumn{1}{r|}{\scriptsize 0.20} & \multicolumn{1}{r}{\scriptsize 1.27} & \multicolumn{1}{r|}{\scriptsize 0.25} & \multicolumn{1}{r}{\scriptsize 8.13} & \multicolumn{1}{r}{\scriptsize 3.75} \\
    \multicolumn{2}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{\textbf{12.06}} & \multicolumn{1}{r|}{\textbf{1.65}} & \multicolumn{1}{r}{\textbf{49.92}} & \multicolumn{1}{r|}{\textbf{11.28}} & \multicolumn{1}{r}{43.22} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r}{61.62} & \multicolumn{1}{r|}{\textbf{26.08}} & \multicolumn{1}{r}{21.18} & \multicolumn{1}{r|}{5.35} & \multicolumn{1}{r}{\textbf{39.14}} & \multicolumn{1}{r|}{\textbf{6.39}} & \multicolumn{1}{r}{85.42} & \multicolumn{1}{r}{\textbf{33.31}} \\
    \multicolumn{1}{l}{(96, 11)} & \multicolumn{1}{r|}{+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.32} & \multicolumn{1}{r|}{\scriptsize 0.10} & \multicolumn{1}{r}{\scriptsize 7.78} & \multicolumn{1}{r|}{\scriptsize 4.20} & \multicolumn{1}{r}{\scriptsize 2.93} & \multicolumn{1}{r|}{\scriptsize 0.79} & \multicolumn{1}{r}{\scriptsize 5.39} & \multicolumn{1}{r|}{\scriptsize 6.27} & \multicolumn{1}{r}{\scriptsize 0.84} & \multicolumn{1}{r|}{\scriptsize 0.26} & \multicolumn{1}{r}{\scriptsize 0.83} & \multicolumn{1}{r|}{\scriptsize 0.13} & \multicolumn{1}{r}{\scriptsize 7.32} & \multicolumn{1}{r}{\scriptsize 4.32} \\
    \multicolumn{2}{l|}{XceptionTime~\cite{rahimian}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{38.66} & \multicolumn{1}{r|}{5.67} & \multicolumn{1}{r}{71.06} & \multicolumn{1}{r|}{17.52} & \multicolumn{1}{r}{49.10} & \multicolumn{1}{r|}{15.07} & \multicolumn{1}{r}{78.54} & \multicolumn{1}{r|}{36.80} & \multicolumn{1}{r}{45.84} & \multicolumn{1}{r|}{13.81} & \multicolumn{1}{r}{69.20} & \multicolumn{1}{r|}{15.60} & \multicolumn{1}{r}{89.74} & \multicolumn{1}{r}{41.34} \\
    \multicolumn{2}{l|}{(144)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.80} & \multicolumn{1}{r|}{\scriptsize 0.20} & \multicolumn{1}{r}{\scriptsize 5.70} & \multicolumn{1}{r|}{\scriptsize 4.56} & \multicolumn{1}{r}{\scriptsize 2.79} & \multicolumn{1}{r|}{\scriptsize 0.57} & \multicolumn{1}{r}{\scriptsize 3.55} & \multicolumn{1}{r|}{\scriptsize 6.14} & \multicolumn{1}{r}{\scriptsize 0.48} & \multicolumn{1}{r|}{\scriptsize 0.14} & \multicolumn{1}{r}{\scriptsize 0.55} & \multicolumn{1}{r|}{\scriptsize 0.21} & \multicolumn{1}{r}{\scriptsize 8.05} & \multicolumn{1}{r}{\scriptsize 3.25} \\
    \multicolumn{2}{l|}{XceptionTime~\cite{rahimian}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{38.40} & \multicolumn{1}{r|}{5.71} & \multicolumn{1}{r}{70.56} & \multicolumn{1}{r|}{17.47} & \multicolumn{1}{r}{51.62} & \multicolumn{1}{r|}{16.24} & \multicolumn{1}{r}{80.00} & \multicolumn{1}{r|}{38.06} & \multicolumn{1}{r}{46.44} & \multicolumn{1}{r|}{14.26} & \multicolumn{1}{r}{71.74} & \multicolumn{1}{r|}{16.77} & \multicolumn{1}{r}{90.92} & \multicolumn{1}{r}{44.43} \\
    \multicolumn{1}{l}{(144)} & \multicolumn{1}{r|}{+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.14} & \multicolumn{1}{r|}{\scriptsize 0.21} & \multicolumn{1}{r}{\scriptsize 5.07} & \multicolumn{1}{r|}{\scriptsize 4.32} & \multicolumn{1}{r}{\scriptsize 4.00} & \multicolumn{1}{r|}{\scriptsize 1.37} & \multicolumn{1}{r}{\scriptsize 2.96} & \multicolumn{1}{r|}{\scriptsize 5.55} & \multicolumn{1}{r}{\scriptsize 0.45} & \multicolumn{1}{r|}{\scriptsize 0.11} & \multicolumn{1}{r}{\scriptsize 0.72} & \multicolumn{1}{r|}{\scriptsize 0.31} & \multicolumn{1}{r}{\scriptsize 7.91} & \multicolumn{1}{r}{\scriptsize 3.59} \\
    \multicolumn{2}{l|}{ResNet~\cite{wang_2016}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{39.36} & \multicolumn{1}{r|}{5.78} & \multicolumn{1}{r}{87.10} & \multicolumn{1}{r|}{27.56} & \multicolumn{1}{r}{90.30} & \multicolumn{1}{r|}{44.23} & \multicolumn{1}{r}{95.90} & \multicolumn{1}{r|}{58.61} & \multicolumn{1}{r}{77.02} & \multicolumn{1}{r|}{27.64} & \multicolumn{1}{r}{92.50} & \multicolumn{1}{r|}{27.37} & \multicolumn{1}{r}{93.00} & \multicolumn{1}{r}{59.52} \\
    \multicolumn{2}{l|}{(144)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 2.44} & \multicolumn{1}{r|}{\scriptsize 0.61} & \multicolumn{1}{r}{\scriptsize 4.77} & \multicolumn{1}{r|}{\scriptsize 4.10} & \multicolumn{1}{r}{\scriptsize 7.29} & \multicolumn{1}{r|}{\scriptsize 13.13} & \multicolumn{1}{r}{\scriptsize 0.95} & \multicolumn{1}{r|}{\scriptsize 3.35} & \multicolumn{1}{r}{\scriptsize 4.28} & \multicolumn{1}{r|}{\scriptsize 3.38} & \multicolumn{1}{r}{\scriptsize 0.53} & \multicolumn{1}{r|}{\scriptsize 0.38} & \multicolumn{1}{r}{\scriptsize 8.29} & \multicolumn{1}{r}{\scriptsize 4.95} \\
    \multicolumn{2}{l|}{ResNet~\cite{wang_2016}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{37.50} & \multicolumn{1}{r|}{5.50} & \multicolumn{1}{r}{84.02} & \multicolumn{1}{r|}{25.84} & \multicolumn{1}{r}{79.54} & \multicolumn{1}{r|}{28.19} & \multicolumn{1}{r}{96.66} & \multicolumn{1}{r|}{59.76} & \multicolumn{1}{r}{79.04} & \multicolumn{1}{r|}{28.16} & \multicolumn{1}{r}{91.36} & \multicolumn{1}{r|}{25.31} & \multicolumn{1}{r}{92.84} & \multicolumn{1}{r}{57.57} \\
    \multicolumn{1}{l}{(144)} & \multicolumn{1}{r|}{+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 3.10} & \multicolumn{1}{r|}{\scriptsize 0.59} & \multicolumn{1}{r}{\scriptsize 9.33} & \multicolumn{1}{r|}{\scriptsize 5.97} & \multicolumn{1}{r}{\scriptsize 3.11} & \multicolumn{1}{r|}{\scriptsize 1.51} & \multicolumn{1}{r}{\scriptsize 0.34} & \multicolumn{1}{r|}{\scriptsize 2.58} & \multicolumn{1}{r}{\scriptsize 0.48} & \multicolumn{1}{r|}{\scriptsize 0.37} & \multicolumn{1}{r}{\scriptsize 0.84} & \multicolumn{1}{r|}{\scriptsize 0.97} & \multicolumn{1}{r}{\scriptsize 8.36} & \multicolumn{1}{r}{\scriptsize 4.46} \\
    \multicolumn{2}{l|}{ResCNN~\cite{zou}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{81.92} & \multicolumn{1}{r|}{18.20} & \multicolumn{1}{r}{98.50} & \multicolumn{1}{r|}{45.59} & \multicolumn{1}{r}{94.42} & \multicolumn{1}{r|}{48.01} & \multicolumn{1}{r}{98.92} & \multicolumn{1}{r|}{70.68} & \multicolumn{1}{r}{92.32} & \multicolumn{1}{r|}{44.81} & \multicolumn{1}{r}{98.68} & \multicolumn{1}{r|}{41.78} & \multicolumn{1}{r}{93.14} & \multicolumn{1}{r}{68.26} \\
    \multicolumn{2}{l|}{(144)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.29} & \multicolumn{1}{r|}{\scriptsize 0.79} & \multicolumn{1}{r}{\scriptsize 0.87} & \multicolumn{1}{r|}{\scriptsize 4.60} & \multicolumn{1}{r}{\scriptsize 1.57} & \multicolumn{1}{r|}{\scriptsize 2.04} & \multicolumn{1}{r}{\scriptsize 0.16} & \multicolumn{1}{r|}{\scriptsize 2.08} & \multicolumn{1}{r}{\scriptsize 1.89} & \multicolumn{1}{r|}{\scriptsize 2.96} & \multicolumn{1}{r}{\scriptsize 0.17} & \multicolumn{1}{r|}{\scriptsize 0.74} & \multicolumn{1}{r}{\scriptsize 8.40} & \multicolumn{1}{r}{\scriptsize 5.82} \\
    \multicolumn{2}{l|}{ResCNN~\cite{zou}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{87.66} & \multicolumn{1}{r|}{23.24} & \multicolumn{1}{r}{99.54} & \multicolumn{1}{r|}{51.77} & \multicolumn{1}{r}{94.56} & \multicolumn{1}{r|}{48.59} & \multicolumn{1}{r}{98.86} & \multicolumn{1}{r|}{70.06} & \multicolumn{1}{r}{93.80} & \multicolumn{1}{r|}{45.59} & \multicolumn{1}{r}{99.10} & \multicolumn{1}{r|}{43.33} & \multicolumn{1}{r}{93.12} & \multicolumn{1}{r}{67.91} \\
    \multicolumn{1}{l}{(144)} & \multicolumn{1}{r|}{+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 2.33} & \multicolumn{1}{r|}{\scriptsize 1.77} & \multicolumn{1}{r}{\scriptsize 0.43} & \multicolumn{1}{r|}{\scriptsize 4.67} & \multicolumn{1}{r}{\scriptsize 1.41} & \multicolumn{1}{r|}{\scriptsize 1.77} & \multicolumn{1}{r}{\scriptsize 0.33} & \multicolumn{1}{r|}{\scriptsize 1.57} & \multicolumn{1}{r}{\scriptsize 0.49} & \multicolumn{1}{r|}{\scriptsize 1.84} & \multicolumn{1}{r}{\scriptsize 0.24} & \multicolumn{1}{r|}{\scriptsize 0.43} & \multicolumn{1}{r}{\scriptsize 8.39} & \multicolumn{1}{r}{\scriptsize 6.30} \\
    \multicolumn{2}{l|}{FCN~\cite{wang_2016}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{91.62} & \multicolumn{1}{r|}{24.66} & \multicolumn{1}{r}{99.46} & \multicolumn{1}{r|}{53.84} & \multicolumn{1}{r}{96.82} & \multicolumn{1}{r|}{54.89} & \multicolumn{1}{r}{99.34} & \multicolumn{1}{r|}{75.46} & \multicolumn{1}{r}{96.74} & \multicolumn{1}{r|}{54.58} & \multicolumn{1}{r}{99.54} & \multicolumn{1}{r|}{48.54} & \multicolumn{1}{r}{98.36} & \multicolumn{1}{r}{74.18} \\
    \multicolumn{2}{l|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.92} & \multicolumn{1}{r|}{\scriptsize 1.04} & \multicolumn{1}{r}{\scriptsize 0.37} & \multicolumn{1}{r|}{\scriptsize 2.73} & \multicolumn{1}{r}{\scriptsize 0.66} & \multicolumn{1}{r|}{\scriptsize 0.88} & \multicolumn{1}{r}{\scriptsize 0.14} & \multicolumn{1}{r|}{\scriptsize 2.80} & \multicolumn{1}{r}{\scriptsize 0.14} & \multicolumn{1}{r|}{\scriptsize 0.55} & \multicolumn{1}{r}{\scriptsize 0.08} & \multicolumn{1}{r|}{\scriptsize 0.70} & \multicolumn{1}{r}{\scriptsize 2.04} & \multicolumn{1}{r}{\scriptsize 4.41} \\
    \multicolumn{2}{l|}{LSTM-FCN~\cite{karim}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{90.82} & \multicolumn{1}{r|}{24.47} & \multicolumn{1}{r}{99.44} & \multicolumn{1}{r|}{52.49} & \multicolumn{1}{r}{96.18} & \multicolumn{1}{r|}{52.53} & \multicolumn{1}{r}{99.48} & \multicolumn{1}{r|}{76.94} & \multicolumn{1}{r}{95.82} & \multicolumn{1}{r|}{51.50} & \multicolumn{1}{r}{99.48} & \multicolumn{1}{r|}{50.06} & \multicolumn{1}{r}{98.22} & \multicolumn{1}{r}{75.70} \\
    \multicolumn{2}{l|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.40} & \multicolumn{1}{r|}{\scriptsize 1.44} & \multicolumn{1}{r}{\scriptsize 0.40} & \multicolumn{1}{r|}{\scriptsize 3.96} & \multicolumn{1}{r}{\scriptsize 1.06} & \multicolumn{1}{r|}{\scriptsize 1.52} & \multicolumn{1}{r}{\scriptsize 0.07} & \multicolumn{1}{r|}{\scriptsize 1.80} & \multicolumn{1}{r}{\scriptsize 0.51} & \multicolumn{1}{r|}{\scriptsize 1.33} & \multicolumn{1}{r}{\scriptsize 0.07} & \multicolumn{1}{r|}{\scriptsize 0.64} & \multicolumn{1}{r}{\scriptsize 2.32} & \multicolumn{1}{r}{\scriptsize 4.64} \\
    \multicolumn{2}{l|}{GRU-FCN~\cite{elsayed}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{89.12} & \multicolumn{1}{r|}{23.03} & \multicolumn{1}{r}{99.32} & \multicolumn{1}{r|}{52.01} & \multicolumn{1}{r}{96.78} & \multicolumn{1}{r|}{55.11} & \multicolumn{1}{r}{99.46} & \multicolumn{1}{r|}{76.05} & \multicolumn{1}{r}{96.66} & \multicolumn{1}{r|}{54.32} & \multicolumn{1}{r}{99.60} & \multicolumn{1}{r|}{51.97} & \multicolumn{1}{r}{98.16} & \multicolumn{1}{r}{76.05} \\
    \multicolumn{2}{l|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.53} & \multicolumn{1}{r|}{\scriptsize 1.08} & \multicolumn{1}{r}{\scriptsize 0.53} & \multicolumn{1}{r|}{\scriptsize 3.93} & \multicolumn{1}{r}{\scriptsize 0.93} & \multicolumn{1}{r|}{\scriptsize 1.55} & \multicolumn{1}{r}{\scriptsize 0.10} & \multicolumn{1}{r|}{\scriptsize 1.40} & \multicolumn{1}{r}{\scriptsize 0.51} & \multicolumn{1}{r|}{\scriptsize 1.43} & \multicolumn{1}{r}{\scriptsize 0.11} & \multicolumn{1}{r|}{\scriptsize 1.18} & \multicolumn{1}{r}{\scriptsize 2.22} & \multicolumn{1}{r}{\scriptsize 4.31} \\
    \multicolumn{2}{l|}{MLSTM-FCN~\cite{mlstm_fcn}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{87.18} & \multicolumn{1}{r|}{21.75} & \multicolumn{1}{r}{99.28} & \multicolumn{1}{r|}{48.82} & \multicolumn{1}{r}{98.46} & \multicolumn{1}{r|}{70.02} & \multicolumn{1}{r}{99.30} & \multicolumn{1}{r|}{77.03} & \multicolumn{1}{r}{97.66} & \multicolumn{1}{r|}{63.19} & \multicolumn{1}{r}{99.36} & \multicolumn{1}{r|}{47.88} & \multicolumn{1}{r}{97.64} & \multicolumn{1}{r}{72.07} \\
    \multicolumn{2}{l|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 1.67} & \multicolumn{1}{r|}{\scriptsize 0.96} & \multicolumn{1}{r}{\scriptsize 0.35} & \multicolumn{1}{r|}{\scriptsize 3.68} & \multicolumn{1}{r}{\scriptsize 2.08} & \multicolumn{1}{r|}{\scriptsize 10.30} & \multicolumn{1}{r}{\scriptsize 0.11} & \multicolumn{1}{r|}{\scriptsize 1.70} & \multicolumn{1}{r}{\scriptsize 1.89} & \multicolumn{1}{r|}{\scriptsize 10.21} & \multicolumn{1}{r}{\scriptsize 0.05} & \multicolumn{1}{r|}{\scriptsize 0.93} & \multicolumn{1}{r}{\scriptsize 2.85} & \multicolumn{1}{r}{\scriptsize 4.35} \\
    \multicolumn{2}{l|}{MGRU-FCN~\cite{mlstm_fcn}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{88.64} & \multicolumn{1}{r|}{22.50} & \multicolumn{1}{r}{99.34} & \multicolumn{1}{r|}{50.56} & \multicolumn{1}{r}{96.80} & \multicolumn{1}{r|}{55.22} & \multicolumn{1}{r}{99.4} & \multicolumn{1}{r|}{74.34} & \multicolumn{1}{r}{96.16} & \multicolumn{1}{r|}{53.02} & \multicolumn{1}{r}{99.38} & \multicolumn{1}{r|}{49.32} & \multicolumn{1}{r}{98.00} & \multicolumn{1}{r}{74.23} \\
    \multicolumn{2}{l|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{r}{\scriptsize 0.99} & \multicolumn{1}{r|}{\scriptsize 0.90} & \multicolumn{1}{r}{\scriptsize 0.60} & \multicolumn{1}{r|}{\scriptsize 4.43} & \multicolumn{1}{r}{\scriptsize 0.89} & \multicolumn{1}{r|}{\scriptsize 2.05} & \multicolumn{1}{r}{\scriptsize 0.11} & \multicolumn{1}{r|}{\scriptsize 2.21} & \multicolumn{1}{r}{\scriptsize 0.64} & \multicolumn{1}{r|}{\scriptsize 1.26} & \multicolumn{1}{r}{\scriptsize 0.13} & \multicolumn{1}{r|}{\scriptsize 1.14} & \multicolumn{1}{r}{\scriptsize 2.45} & \multicolumn{1}{r}{\scriptsize 5.43} \\
    \multicolumn{1}{l}{} \\
    \end{tabular}
    \setlength{\tabcolsep}{2.7pt}
    \vspace{-0.1cm}
    \small \begin{tabular}{ p{2.67cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} }
    \multicolumn{1}{c|}{\textbf{Method}} & \multicolumn{1}{c|}{\textbf{Met-}} & \multicolumn{6}{c|}{\textbf{OnHW-wordsTraj}$^1$} & \multicolumn{4}{c|}{\textbf{IAM-OnDB}~\cite{liwicki}} & \multicolumn{4}{c}{\textbf{VNOnDB-words}~\cite{nguyen}} \\
    & \multicolumn{1}{c|}{\textbf{ric}} & \multicolumn{2}{c|}{\textbf{Camera}$^2$} & \multicolumn{2}{c|}{\textbf{IMU}} & \multicolumn{2}{c|}{\textbf{Trajectory}} & \multicolumn{2}{c|}{\textbf{WD}} & \multicolumn{2}{c|}{\textbf{WI}} & \multicolumn{2}{c|}{\textbf{WD}} & \multicolumn{2}{c}{\textbf{WI}} \\
    \multicolumn{1}{r|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c|}{CER} & \multicolumn{1}{c}{WER} & \multicolumn{1}{c}{CER} \\ \hline
    \multicolumn{1}{l|}{CNN+LSTM} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{60.50} & \multicolumn{1}{r|}{14.93} & \multicolumn{1}{r}{57.00} & \multicolumn{1}{r|}{8.95} & \multicolumn{1}{r}{61.10} & \multicolumn{1}{r|}{10.66} & \multicolumn{1}{r}{83.14} & \multicolumn{1}{r|}{11.23} & \multicolumn{1}{r}{84.56} & \multicolumn{1}{r|}{12.96} & \multicolumn{1}{r}{60.54} & \multicolumn{1}{r|}{26.12} & \multicolumn{1}{r}{66.17} & \multicolumn{1}{r}{29.13} \\
    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 3.03} & \multicolumn{1}{r|}{\scriptsize 0.95} & \multicolumn{1}{r}{\scriptsize 8.74} & \multicolumn{1}{r|}{\scriptsize 2.50} & \multicolumn{1}{r}{\scriptsize 1.30} & \multicolumn{1}{r|}{\scriptsize 0.65} & \multicolumn{1}{r}{\scriptsize 1.66} & \multicolumn{1}{r|}{\scriptsize 1.35} & \multicolumn{1}{r}{\scriptsize 13.77} & \multicolumn{1}{r|}{\scriptsize 7.57} & \multicolumn{1}{r}{\scriptsize 8.62} & \multicolumn{1}{r}{\scriptsize 4.33} \\
    \multicolumn{1}{l|}{CNN+BiLSTM} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{\textbf{26.22}} & \multicolumn{1}{r|}{\textbf{8.54}} & \multicolumn{1}{r}{16.52} & \multicolumn{1}{r|}{2.79} & \multicolumn{1}{r}{11.77} & \multicolumn{1}{r|}{2.07} & \multicolumn{1}{r}{\textbf{65.91}} & \multicolumn{1}{r|}{\textbf{6.94}} & \multicolumn{1}{r}{\textbf{72.42}} & \multicolumn{1}{r|}{\textbf{9.11}} & \multicolumn{1}{r}{\textbf{15.54}} & \multicolumn{1}{r|}{\textbf{6.71}} & \multicolumn{1}{r}{\textbf{18.67}} & \multicolumn{1}{r}{\textbf{8.00}} \\
    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 2.38} & \multicolumn{1}{r|}{\scriptsize 0.61} & \multicolumn{1}{r}{\scriptsize 2.23} & \multicolumn{1}{r|}{\scriptsize 0.64} & \multicolumn{1}{r}{\scriptsize 1.08} & \multicolumn{1}{r|}{\scriptsize 0.27} & \multicolumn{1}{r}{\scriptsize 2.75} & \multicolumn{1}{r|}{\scriptsize 1.22} & \multicolumn{1}{r}{\scriptsize 0.67} & \multicolumn{1}{r|}{\scriptsize 0.25} & \multicolumn{1}{r}{\scriptsize 1.24} & \multicolumn{1}{r}{\scriptsize 0.72} \\
    \multicolumn{1}{l|}{CNN+TCN} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{64.00} & \multicolumn{1}{r|}{16.10} & \multicolumn{1}{r}{67.47} & \multicolumn{1}{r|}{11.40} & \multicolumn{1}{r}{69.40} & \multicolumn{1}{r|}{23.94} & \multicolumn{1}{r}{87.07} & \multicolumn{1}{r|}{12.97} & \multicolumn{1}{r}{87.18} & \multicolumn{1}{r|}{14.32} & \multicolumn{1}{r}{41.70} & \multicolumn{1}{r|}{16.98} & \multicolumn{1}{r}{74.70} & \multicolumn{1}{r}{42.33} \\
    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 7.12} & \multicolumn{1}{r|}{\scriptsize 4.80} & \multicolumn{1}{r}{\scriptsize 16.61} & \multicolumn{1}{r|}{\scriptsize 27.28} & \multicolumn{1}{r}{\scriptsize 3.00} & \multicolumn{1}{r|}{\scriptsize 1.49} & \multicolumn{1}{r}{\scriptsize 2.91} & \multicolumn{1}{r|}{\scriptsize 1.74} & \multicolumn{1}{r}{\scriptsize 8.43} & \multicolumn{1}{r|}{\scriptsize 3.57} & \multicolumn{1}{r}{\scriptsize 25.31} & \multicolumn{1}{r}{\scriptsize 19.44} \\
    \multicolumn{1}{l|}{Attention-based} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{60.99} & \multicolumn{1}{r|}{17.21} & \multicolumn{1}{r}{74.80} & \multicolumn{1}{r|}{16.74} & \multicolumn{1}{r}{33.50} & \multicolumn{1}{r|}{5.78} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} \\
    \multicolumn{1}{l|}{model} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 2.09} & \multicolumn{1}{r|}{\scriptsize 0.74} & \multicolumn{1}{r}{\scriptsize 4.45} & \multicolumn{1}{r|}{\scriptsize 1.01} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} \\
    \multicolumn{1}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{59.30} & \multicolumn{1}{r|}{51.91} & \multicolumn{1}{r}{34.64} & \multicolumn{1}{r|}{2.70} & \multicolumn{1}{r}{12.32} & \multicolumn{1}{r|}{2.14} & \multicolumn{1}{r}{73.50} & \multicolumn{1}{r|}{8.72} & \multicolumn{1}{r}{78.36} & \multicolumn{1}{r|}{10.99} & \multicolumn{1}{r}{19.84} & \multicolumn{1}{r|}{7.79} & \multicolumn{1}{r}{23.36} & \multicolumn{1}{r}{9.30} \\
    \multicolumn{1}{l|}{(96, 11)} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 1.74} & \multicolumn{1}{r|}{\scriptsize 0.47} & \multicolumn{1}{r}{\scriptsize 1.86} & \multicolumn{1}{r|}{\scriptsize 0.56} & \multicolumn{1}{r}{\scriptsize 2.71} & \multicolumn{1}{r|}{\scriptsize 0.82} & \multicolumn{1}{r}{\scriptsize 3.35} & \multicolumn{1}{r|}{\scriptsize 1.47} & \multicolumn{1}{r}{\scriptsize 1.61} & \multicolumn{1}{r|}{\scriptsize 0.61} & \multicolumn{1}{r}{\scriptsize 0.97} & \multicolumn{1}{r}{\scriptsize 0.60} \\
    \multicolumn{1}{l|}{InceptionTime~\cite{Fawaz}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{r}{99.75} & \multicolumn{1}{r|}{75.76} & \multicolumn{1}{r}{\textbf{16.35}} & \multicolumn{1}{r|}{\textbf{2.56}} & \multicolumn{1}{r}{\textbf{11.34}} & \multicolumn{1}{r|}{\textbf{2.00}} & \multicolumn{1}{r}{71.46} & \multicolumn{1}{r|}{8.23} & \multicolumn{1}{r}{75.14} & \multicolumn{1}{r|}{9.91} & \multicolumn{1}{r}{23.02} & \multicolumn{1}{r|}{9.35} & \multicolumn{1}{r}{26.32} & \multicolumn{1}{r}{10.95} \\
    \multicolumn{1}{l|}{(96, 11)+BiLSTM} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\scriptsize 2.23} & \multicolumn{1}{r|}{\scriptsize 0.53} & \multicolumn{1}{r}{\scriptsize 1.55} & \multicolumn{1}{r|}{\scriptsize 0.47} & \multicolumn{1}{r}{\scriptsize 1.87} & \multicolumn{1}{r|}{\scriptsize 0.42} & \multicolumn{1}{r}{\scriptsize 2.2} & \multicolumn{1}{r|}{\scriptsize 1.04} & \multicolumn{1}{r}{\scriptsize 5.25} & \multicolumn{1}{r|}{\scriptsize 2.12} & \multicolumn{1}{r}{\scriptsize 3.33} & \multicolumn{1}{r}{\scriptsize 1.37} \\
    \multicolumn{14}{l}{$^1$Averaged results over two writers. $^2$Only one train/validation split.} \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ p{1.1cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} }
    \multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{2}{c|}{\textbf{OnHW-}} & \multicolumn{2}{c|}{\textbf{OnHW-}} & \multicolumn{2}{c|}{\textbf{OnHW-sym.$^1$}} & \multicolumn{6}{c}{\textbf{OnHW-chars$^3$~\cite{ott}}} \\
    \multicolumn{2}{c|}{($\mathcal{L}_{CCE}$ loss)} & \multicolumn{2}{c|}{\textbf{symbols$^1$}} & \multicolumn{2}{c|}{\textbf{equations$^{1,2}$}} & \multicolumn{2}{c|}{\textbf{+ equations$^{1,2}$}} & \multicolumn{2}{c|}{\textbf{lower}} & \multicolumn{2}{c|}{\textbf{upper}} & \multicolumn{2}{c}{\textbf{combined}} \\
    \multicolumn{2}{c|}{} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}}  & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}}  & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c}{\textbf{WI}} \\ \hline
    \multicolumn{2}{l|}{CNN+LSTM} & \multicolumn{1}{r}{\textbf{96.44}} & \multicolumn{1}{r|}{\textbf{80.00}} & \multicolumn{1}{r}{95.43} & \multicolumn{1}{r|}{84.22} & \multicolumn{1}{r}{\textbf{95.65}} & \multicolumn{1}{r|}{85.11} & \multicolumn{1}{r}{88.85} & \multicolumn{1}{r|}{79.48} & \multicolumn{1}{r}{92.15} & \multicolumn{1}{r|}{85.60} & \multicolumn{1}{r}{78.17} & \multicolumn{1}{r}{68.06} \\
    \multicolumn{2}{l|}{CNN+BiLSTM} & \multicolumn{1}{r}{96.20} & \multicolumn{1}{r|}{79.51} & \multicolumn{1}{r}{95.70} & \multicolumn{1}{r|}{83.88} & \multicolumn{1}{r}{95.50} & \multicolumn{1}{r|}{84.55} & \multicolumn{1}{r}{\textbf{89.66}} & \multicolumn{1}{r|}{\textbf{80.00}} & \multicolumn{1}{r}{\textbf{92.58}} & \multicolumn{1}{r|}{\textbf{85.64}} & \multicolumn{1}{r}{\textbf{78.98}} & \multicolumn{1}{r}{\textbf{68.44}} \\
    \multicolumn{2}{l|}{CNN+TCN} & \multicolumn{1}{r}{94.21} & \multicolumn{1}{r|}{76.83} & \multicolumn{1}{r}{\textbf{96.70}} & \multicolumn{1}{r|}{\textbf{84.91}} & \multicolumn{1}{r}{95.48} & \multicolumn{1}{r|}{\textbf{86.30}} & \multicolumn{1}{r}{88.32} & \multicolumn{1}{r|}{78.80} & \multicolumn{1}{r}{90.80} & \multicolumn{1}{r|}{84.54} & \multicolumn{1}{r}{77.90} & \multicolumn{1}{r}{67.96} \\
    \multicolumn{2}{l|}{LSTM (2 layers)} & \multicolumn{1}{r}{81.18} & \multicolumn{1}{r|}{62.85} & \multicolumn{1}{r}{91.05} & \multicolumn{1}{r|}{74.11} & \multicolumn{1}{r}{90.64} & \multicolumn{1}{r|}{74.70} & \multicolumn{1}{r}{74.76} & \multicolumn{1}{r|}{65.63} & \multicolumn{1}{r}{80.46} & \multicolumn{1}{r|}{73.86} & \multicolumn{1}{r}{58.88} & \multicolumn{1}{r}{51.41} \\
    \multicolumn{2}{l|}{LSTM (3 layers)} & \multicolumn{1}{r}{83.51} & \multicolumn{1}{r|}{64.48} & \multicolumn{1}{r}{92.08} & \multicolumn{1}{r|}{75.77} & \multicolumn{1}{r}{91.52} & \multicolumn{1}{r|}{76.17} & \multicolumn{1}{r}{76.05} & \multicolumn{1}{r|}{66.14} & \multicolumn{1}{r}{82.10} & \multicolumn{1}{r|}{74.82} & \multicolumn{1}{r}{61.58} & \multicolumn{1}{r}{52.80} \\
    \multicolumn{2}{l|}{BiLSTM (2 layers)} & \multicolumn{1}{r}{83.30} & \multicolumn{1}{r|}{63.01} & \multicolumn{1}{r}{91.39} & \multicolumn{1}{r|}{73.43} & \multicolumn{1}{r}{91.48} & \multicolumn{1}{r|}{76.60} & \multicolumn{1}{r}{75.80} & \multicolumn{1}{r|}{66.28} & \multicolumn{1}{r}{81.88} & \multicolumn{1}{r|}{75.50} & \multicolumn{1}{r}{61.19} & \multicolumn{1}{r}{53.60} \\
    \multicolumn{2}{l|}{BiLSTM (3 layers)} & \multicolumn{1}{r}{83.09} & \multicolumn{1}{r|}{59.74} & \multicolumn{1}{r}{92.46} & \multicolumn{1}{r|}{76.60} & \multicolumn{1}{r}{91.93} & \multicolumn{1}{r|}{77.05} & \multicolumn{1}{r}{77.17} & \multicolumn{1}{r|}{67.20} & \multicolumn{1}{r}{83.48} & \multicolumn{1}{r|}{75.99} & \multicolumn{1}{r}{63.52} & \multicolumn{1}{r}{54.21} \\
    \multicolumn{2}{l|}{GRU~\cite{chung}} & \multicolumn{1}{r}{47.57} & \multicolumn{1}{r|}{33.22} & \multicolumn{1}{r}{70.80} & \multicolumn{1}{r|}{45.73} & \multicolumn{1}{r}{68.36} & \multicolumn{1}{r|}{52.96} & \multicolumn{1}{r}{35.12} & \multicolumn{1}{r|}{33.98} & \multicolumn{1}{r}{45.69} & \multicolumn{1}{r|}{44.90} & \multicolumn{1}{r}{30.72} & \multicolumn{1}{r}{29.22} \\
    \multicolumn{2}{l|}{TCN~\cite{bai}} & \multicolumn{1}{r}{85.41} & \multicolumn{1}{r|}{70.21} & \multicolumn{1}{r}{91.64} & \multicolumn{1}{r|}{77.44} & \multicolumn{1}{r}{92.02} & \multicolumn{1}{r|}{79.18} & \multicolumn{1}{r}{75.36} & \multicolumn{1}{r|}{68.30} & \multicolumn{1}{r}{79.14} & \multicolumn{1}{r|}{74.27} & \multicolumn{1}{r}{60.14} & \multicolumn{1}{r}{54.28} \\
    \multicolumn{2}{l|}{FCN~\cite{wang_2016}} & \multicolumn{1}{r}{92.18} & \multicolumn{1}{r|}{74.63} & \multicolumn{1}{r}{94.03} & \multicolumn{1}{r|}{81.46} & \multicolumn{1}{r}{94.22} & \multicolumn{1}{r|}{82.56} & \multicolumn{1}{r}{81.62} & \multicolumn{1}{r|}{71.48} & \multicolumn{1}{r}{85.37} & \multicolumn{1}{r|}{77.24} & \multicolumn{1}{r}{67.41} & \multicolumn{1}{r}{58.00} \\
    \multicolumn{2}{l|}{RNN-FCN~\cite{mlstm_fcn}} & \multicolumn{1}{r}{93.23} & \multicolumn{1}{r|}{74.63} & \multicolumn{1}{r}{94.24} & \multicolumn{1}{r|}{81.56} & \multicolumn{1}{r}{94.52} & \multicolumn{1}{r|}{82.74} & \multicolumn{1}{r}{81.74} & \multicolumn{1}{r|}{71.03} & \multicolumn{1}{r}{85.32} & \multicolumn{1}{r|}{77.28} & \multicolumn{1}{r}{67.78} & \multicolumn{1}{r}{57.88} \\
    \multicolumn{2}{l|}{LSTM-FCN~\cite{karim}} & \multicolumn{1}{r}{92.39} & \multicolumn{1}{r|}{73.32} & \multicolumn{1}{r}{93.95} & \multicolumn{1}{r|}{81.47} & \multicolumn{1}{r}{94.33} & \multicolumn{1}{r|}{82.24} & \multicolumn{1}{r}{81.43} & \multicolumn{1}{r|}{71.41} & \multicolumn{1}{r}{85.43} & \multicolumn{1}{r|}{77.07} & \multicolumn{1}{r}{67.34} & \multicolumn{1}{r}{57.93} \\
    \multicolumn{2}{l|}{GRU-FCN~\cite{elsayed}} & \multicolumn{1}{r}{92.39} & \multicolumn{1}{r|}{73.32} & \multicolumn{1}{r}{94.29} & \multicolumn{1}{r|}{81.18} & \multicolumn{1}{r}{94.49} & \multicolumn{1}{r|}{82.05} & \multicolumn{1}{r}{81.71} & \multicolumn{1}{r|}{71.57} & \multicolumn{1}{r}{85.26} & \multicolumn{1}{r|}{77.30} & \multicolumn{1}{r}{67.22} & \multicolumn{1}{r}{58.10} \\
    \multicolumn{2}{l|}{MRNN-FCN} & \multicolumn{1}{r}{92.60} & \multicolumn{1}{r|}{74.30} & \multicolumn{1}{r}{94.24} & \multicolumn{1}{r|}{81.30} & \multicolumn{1}{r}{94.36} & \multicolumn{1}{r|}{82.58} & \multicolumn{1}{r}{82.35} & \multicolumn{1}{r|}{72.06} & \multicolumn{1}{r}{85.81} & \multicolumn{1}{r|}{77.83} & \multicolumn{1}{r}{68.01} & \multicolumn{1}{r}{58.57} \\
    \multicolumn{1}{l|}{MLSTM-} & \multicolumn{1}{r|}{SE} & \multicolumn{1}{r}{89.22} & \multicolumn{1}{r|}{70.38} & \multicolumn{1}{r}{93.78} & \multicolumn{1}{r|}{82.49} & \multicolumn{1}{r}{94.04} & \multicolumn{1}{r|}{82.70} & \multicolumn{1}{r}{79.39} & \multicolumn{1}{r|}{71.90} & \multicolumn{1}{r}{85.08} & \multicolumn{1}{r|}{77.44} & \multicolumn{1}{r}{69.33} & \multicolumn{1}{r}{60.14} \\
    \multicolumn{1}{l|}{FCN~\cite{mlstm_fcn}} & \multicolumn{1}{r|}{SE, Att.} & \multicolumn{1}{r}{89.43} & \multicolumn{1}{r|}{69.07} & \multicolumn{1}{r}{93.92} & \multicolumn{1}{r|}{80.56} & \multicolumn{1}{r}{93.59} & \multicolumn{1}{r|}{82.48} & \multicolumn{1}{r}{79.71} & \multicolumn{1}{r|}{71.43} & \multicolumn{1}{r}{85.25} & \multicolumn{1}{r|}{77.34} & \multicolumn{1}{r}{69.29} & \multicolumn{1}{r}{59.84} \\
    \multicolumn{1}{l|}{} & \multicolumn{1}{r|}{LSTM} & \multicolumn{1}{r}{87.74} & \multicolumn{1}{r|}{71.85} & \multicolumn{1}{r}{94.12} & \multicolumn{1}{r|}{80.13} & \multicolumn{1}{r}{90.14} & \multicolumn{1}{r|}{82.10} & \multicolumn{1}{r}{80.21} & \multicolumn{1}{r|}{71.26} & \multicolumn{1}{r}{84.68} & \multicolumn{1}{r|}{76.69} & \multicolumn{1}{r}{68.63} & \multicolumn{1}{r}{59.25} \\
    \multicolumn{1}{l|}{} & \multicolumn{1}{r|}{Att.} & \multicolumn{1}{r}{88.37} & \multicolumn{1}{r|}{70.54} & \multicolumn{1}{r}{93.95} & \multicolumn{1}{r|}{81.18} & \multicolumn{1}{r}{94.14} & \multicolumn{1}{r|}{82.78} & \multicolumn{1}{r}{79.97} & \multicolumn{1}{r|}{70.92} & \multicolumn{1}{r}{84.57} & \multicolumn{1}{r|}{76.71} & \multicolumn{1}{r}{68.76} & \multicolumn{1}{r}{58.84} \\
    \multicolumn{2}{l|}{MGRU-FCN~\cite{mlstm_fcn}} & \multicolumn{1}{r}{92.60} & \multicolumn{1}{r|}{74.30} & \multicolumn{1}{r}{94.21} & \multicolumn{1}{r|}{81.28} & \multicolumn{1}{r}{94.43} & \multicolumn{1}{r|}{82.25} & \multicolumn{1}{r}{82.17} & \multicolumn{1}{r|}{71.90} & \multicolumn{1}{r}{85.81} & \multicolumn{1}{r|}{77.92} & \multicolumn{1}{r}{68.22} & \multicolumn{1}{r}{58.79} \\
    \multicolumn{2}{l|}{ResCNN (64)~\cite{zou}} & \multicolumn{1}{r}{92.23} & \multicolumn{1}{r|}{77.41} & \multicolumn{1}{r}{94.58} & \multicolumn{1}{r|}{80.95} & \multicolumn{1}{r}{94.55} & \multicolumn{1}{r|}{82.07} & \multicolumn{1}{r}{82.52} & \multicolumn{1}{r|}{72.00} & \multicolumn{1}{r}{86.91} & \multicolumn{1}{r|}{78.64} & \multicolumn{1}{r}{67.55} & \multicolumn{1}{r}{58.67} \\
    \multicolumn{2}{l|}{ResNet (64)~\cite{wang_2016}} & \multicolumn{1}{r}{94.50} & \multicolumn{1}{r|}{76.76} & \multicolumn{1}{r}{94.68} & \multicolumn{1}{r|}{83.45} & \multicolumn{1}{r}{94.74} & \multicolumn{1}{r|}{83.43} & \multicolumn{1}{r}{83.01} & \multicolumn{1}{r|}{71.93} & \multicolumn{1}{r}{86.41} & \multicolumn{1}{r|}{78.03} & \multicolumn{1}{r}{68.56} & \multicolumn{1}{r}{58.74} \\
    \multicolumn{2}{l|}{XResNet (18)~\cite{he_zhang}} & \multicolumn{1}{r}{93.45} & \multicolumn{1}{r|}{74.14} & \multicolumn{1}{r}{94.80} & \multicolumn{1}{r|}{81.51} & \multicolumn{1}{r}{94.73} & \multicolumn{1}{r|}{82.91} & \multicolumn{1}{r}{81.21} & \multicolumn{1}{r|}{69.57} & \multicolumn{1}{r}{86.02} & \multicolumn{1}{r|}{76.91} & \multicolumn{1}{r}{66.69} & \multicolumn{1}{r}{56.64} \\
    \multicolumn{2}{l|}{XResNet (34)~\cite{he_zhang}} & \multicolumn{1}{r}{93.45} & \multicolumn{1}{r|}{74.63} & \multicolumn{1}{r}{94.64} & \multicolumn{1}{r|}{81.77} & \multicolumn{1}{r}{94.74} & \multicolumn{1}{r|}{82.29} & \multicolumn{1}{r}{81.40} & \multicolumn{1}{r|}{69.47} & \multicolumn{1}{r}{85.74} & \multicolumn{1}{r|}{77.03} & \multicolumn{1}{r}{66.53} & \multicolumn{1}{r}{55.59} \\
    \multicolumn{2}{l|}{XResNet (50)~\cite{he_zhang}} & \multicolumn{1}{r}{93.66} & \multicolumn{1}{r|}{74.47} & \multicolumn{1}{r}{94.63} & \multicolumn{1}{r|}{81.74} & \multicolumn{1}{r}{94.83} & \multicolumn{1}{r|}{82.76} & \multicolumn{1}{r}{80.99} & \multicolumn{1}{r|}{69.14} & \multicolumn{1}{r}{86.05} & \multicolumn{1}{r|}{76.69} & \multicolumn{1}{r}{64.98} & \multicolumn{1}{r}{54.38} \\
    \multicolumn{2}{l|}{XResNet (101)~\cite{he_zhang}} & \multicolumn{1}{r}{92.60} & \multicolumn{1}{r|}{75.29} & \multicolumn{1}{r}{93.64} & \multicolumn{1}{r|}{80.95} & \multicolumn{1}{r}{93.48} & \multicolumn{1}{r|}{82.74} & \multicolumn{1}{r}{80.88} & \multicolumn{1}{r|}{69.53} & \multicolumn{1}{r}{85.83} & \multicolumn{1}{r|}{76.47} & \multicolumn{1}{r}{64.53} & \multicolumn{1}{r}{54.20} \\
    \multicolumn{2}{l|}{XResNet (152)~\cite{he_zhang}} & \multicolumn{1}{r}{92.18} & \multicolumn{1}{r|}{73.16} & \multicolumn{1}{r}{93.47} & \multicolumn{1}{r|}{80.00} & \multicolumn{1}{r}{92.58} & \multicolumn{1}{r|}{81.64} & \multicolumn{1}{r}{80.71} & \multicolumn{1}{r|}{69.06} & \multicolumn{1}{r}{85.17} & \multicolumn{1}{r|}{76.70} & \multicolumn{1}{r}{64.30} & \multicolumn{1}{r}{53.72} \\
    \multicolumn{2}{l|}{XceptionTime (16)~\cite{rahimian}} & \multicolumn{1}{r}{91.54} & \multicolumn{1}{r|}{72.34} & \multicolumn{1}{r}{94.03} & \multicolumn{1}{r|}{82.24} & \multicolumn{1}{r}{93.95} & \multicolumn{1}{r|}{81.84} & \multicolumn{1}{r}{81.41} & \multicolumn{1}{r|}{70.76} & \multicolumn{1}{r}{85.94} & \multicolumn{1}{r|}{78.23} & \multicolumn{1}{r}{66.70} & \multicolumn{1}{r}{56.92} \\
    \multicolumn{2}{l|}{InceptionTime (32,6)~\cite{Fawaz}} & \multicolumn{1}{r}{91.33} & \multicolumn{1}{r|}{76.10} & \multicolumn{1}{r}{94.05} & \multicolumn{1}{r|}{81.39} & \multicolumn{1}{r}{93.88} & \multicolumn{1}{r|}{82.37} & \multicolumn{1}{r}{80.98} & \multicolumn{1}{r|}{72.22} & \multicolumn{1}{r}{85.20} & \multicolumn{1}{r|}{78.24} & \multicolumn{1}{r}{66.94} & \multicolumn{1}{r}{58.34} \\
    \multicolumn{2}{l|}{InceptionTime (47,9)~\cite{Fawaz}} & \multicolumn{1}{r}{92.60} & \multicolumn{1}{r|}{75.94} & \multicolumn{1}{r}{94.49} & \multicolumn{1}{r|}{83.42} & \multicolumn{1}{r}{94.20} & \multicolumn{1}{r|}{81.25} & \multicolumn{1}{r}{82.11} & \multicolumn{1}{r|}{72.40} & \multicolumn{1}{r}{85.93} & \multicolumn{1}{r|}{79.49} & \multicolumn{1}{r}{67.72} & \multicolumn{1}{r}{59.53} \\
    \multicolumn{2}{l|}{InceptionTime (62,9)~\cite{Fawaz}} & \multicolumn{1}{r}{91.97} & \multicolumn{1}{r|}{78.07} & \multicolumn{1}{r}{94.83} & \multicolumn{1}{r|}{81.57} & \multicolumn{1}{r}{95.01} & \multicolumn{1}{r|}{81.74} & \multicolumn{1}{r}{82.15} & \multicolumn{1}{r|}{72.76} & \multicolumn{1}{r}{86.05} & \multicolumn{1}{r|}{79.81} & \multicolumn{1}{r}{67.89} & \multicolumn{1}{r}{59.62} \\
    \multicolumn{2}{l|}{InceptionTime (64,12)~\cite{Fawaz}} & \multicolumn{1}{r}{91.97} & \multicolumn{1}{r|}{76.92} & \multicolumn{1}{r}{94.87} & \multicolumn{1}{r|}{84.35} & \multicolumn{1}{r}{95.06} & \multicolumn{1}{r|}{83.33} & \multicolumn{1}{r}{84.14} & \multicolumn{1}{r|}{75.28} & \multicolumn{1}{r}{87.80} & \multicolumn{1}{r|}{81.62} & \multicolumn{1}{r}{70.43} & \multicolumn{1}{r}{61.68} \\
    \multicolumn{2}{l|}{MultiIncep.Time (32,6)~\cite{Fawaz}} & \multicolumn{1}{r}{91.12} & \multicolumn{1}{r|}{75.29} & \multicolumn{1}{r}{93.91} & \multicolumn{1}{r|}{80.57} & \multicolumn{1}{r}{93.61} & \multicolumn{1}{r|}{81.67} & \multicolumn{1}{r}{80.96} & \multicolumn{1}{r|}{72.25} & \multicolumn{1}{r}{85.12} & \multicolumn{1}{r|}{78.21} & \multicolumn{1}{r}{66.76} & \multicolumn{1}{r}{58.32} \\
    \multicolumn{2}{l|}{MiniRocket~\cite{dempster}} & \multicolumn{1}{r}{69.77} & \multicolumn{1}{r|}{58.76} & \multicolumn{1}{r}{75.91} & \multicolumn{1}{r|}{45.34} & \multicolumn{1}{r}{75.58} & \multicolumn{1}{r|}{46.46} & \multicolumn{1}{r}{46.01} & \multicolumn{1}{r|}{72.25} & \multicolumn{1}{r}{51.38} & \multicolumn{1}{r|}{44.64} & \multicolumn{1}{r}{33.65} & \multicolumn{1}{r}{27.63} \\
    \multicolumn{2}{l|}{OmniScaleCNN~\cite{tang_long}} & \multicolumn{1}{r}{84.78} & \multicolumn{1}{r|}{68.09} & \multicolumn{1}{r}{91.76} & \multicolumn{1}{r|}{75.46} & \multicolumn{1}{r}{92.23} & \multicolumn{1}{r|}{77.49} & \multicolumn{1}{r}{73.70} & \multicolumn{1}{r|}{64.13} & \multicolumn{1}{r}{79.54} & \multicolumn{1}{r|}{71.23} & \multicolumn{1}{r}{60.58} & \multicolumn{1}{r}{51.88} \\
    \multicolumn{2}{l|}{XEM~\cite{fauvel}} & \multicolumn{1}{r}{85.84} & \multicolumn{1}{r|}{67.10} & \multicolumn{1}{r}{92.13} & \multicolumn{1}{r|}{77.04} & \multicolumn{1}{r}{91.42} & \multicolumn{1}{r|}{77.90} & \multicolumn{1}{r}{74.39} & \multicolumn{1}{r|}{68.12} & \multicolumn{1}{r}{81.67} & \multicolumn{1}{r|}{74.32} & \multicolumn{1}{r}{58.18} & \multicolumn{1}{r}{51.99} \\
    \multicolumn{2}{l|}{TapNet~\cite{tapnet}} & \multicolumn{1}{r}{67.02} & \multicolumn{1}{r|}{48.12} & \multicolumn{1}{r}{66.38} & \multicolumn{1}{r|}{OOM} & \multicolumn{1}{r}{65.96} & \multicolumn{1}{r|}{OOM} & \multicolumn{1}{r}{45.62} & \multicolumn{1}{r|}{37.86} & \multicolumn{1}{r}{46.04} & \multicolumn{1}{r|}{38.76} & \multicolumn{1}{r}{OOM} & \multicolumn{1}{r}{OOM} \\
    \multicolumn{2}{l|}{mWDN~\cite{wang_2018}} & \multicolumn{1}{r}{88.58} & \multicolumn{1}{r|}{67.43} & \multicolumn{1}{r}{92.37} & \multicolumn{1}{r|}{77.30} & \multicolumn{1}{r}{92.02} & \multicolumn{1}{r|}{78.60} & \multicolumn{1}{r}{75.69} & \multicolumn{1}{r|}{63.44} & \multicolumn{1}{r}{82.91} & \multicolumn{1}{r|}{73.01} & \multicolumn{1}{r}{59.80} & \multicolumn{1}{r}{47.48} \\
    \multicolumn{2}{l|}{Perceiver~\cite{jaegle}} & \multicolumn{1}{r}{67.40} & \multicolumn{1}{r|}{48.10} & \multicolumn{1}{r}{89.60} & \multicolumn{1}{r|}{58.10} & \multicolumn{1}{r}{89.30} & \multicolumn{1}{r|}{61.10} & \multicolumn{1}{r}{56.20} & \multicolumn{1}{r|}{39.70} & \multicolumn{1}{r}{57.08} & \multicolumn{1}{r|}{42.89} & \multicolumn{1}{r}{42.72} & \multicolumn{1}{r}{30.28} \\
    \multicolumn{2}{l|}{Sinkhorn~\cite{tay_bahri}} & \multicolumn{1}{r}{61.10} & \multicolumn{1}{r|}{50.90} & \multicolumn{1}{r}{76.80} & \multicolumn{1}{r|}{66.40} & \multicolumn{1}{r}{75.70} & \multicolumn{1}{r|}{69.80} & \multicolumn{1}{r}{47.26} & \multicolumn{1}{r|}{45.56} & \multicolumn{1}{r}{53.04} & \multicolumn{1}{r|}{51.36} & \multicolumn{1}{r}{36.84} & \multicolumn{1}{r}{34.52} \\
    \multicolumn{2}{l|}{Performer~\cite{choromanski}} & \multicolumn{1}{r}{55.40} & \multicolumn{1}{r|}{47.80} & \multicolumn{1}{r}{76.10} & \multicolumn{1}{r|}{68.30} & \multicolumn{1}{r}{74.90} & \multicolumn{1}{r|}{66.80} & \multicolumn{1}{r}{47.54} & \multicolumn{1}{r|}{46.32} & \multicolumn{1}{r}{53.48} & \multicolumn{1}{r|}{51.76} & \multicolumn{1}{r}{36.62} & \multicolumn{1}{r}{34.56} \\
    \multicolumn{2}{l|}{Reformer~\cite{kitaev}} & \multicolumn{1}{r}{56.90} & \multicolumn{1}{r|}{47.80} & \multicolumn{1}{r}{75.80} & \multicolumn{1}{r|}{70.10} & \multicolumn{1}{r}{75.40} & \multicolumn{1}{r|}{70.20} & \multicolumn{1}{r}{47.26} & \multicolumn{1}{r|}{47.28} & \multicolumn{1}{r}{53.80} & \multicolumn{1}{r|}{51.78} & \multicolumn{1}{r}{35.98} & \multicolumn{1}{r}{34.66} \\
    \multicolumn{2}{l|}{Linformer~\cite{wang_li}} & \multicolumn{1}{r}{53.90} & \multicolumn{1}{r|}{42.90} & \multicolumn{1}{r}{75.20} & \multicolumn{1}{r|}{67.40} & \multicolumn{1}{r}{74.90} & \multicolumn{1}{r|}{68.80} & \multicolumn{1}{r}{48.90} & \multicolumn{1}{r|}{44.92} & \multicolumn{1}{r}{53.80} & \multicolumn{1}{r|}{51.24} & \multicolumn{1}{r}{34.92} & \multicolumn{1}{r}{34.00} \\
    \multicolumn{2}{l|}{TST~\cite{zerveas} (Gaussian)} & \multicolumn{1}{r}{91.12} & \multicolumn{1}{r|}{71.85} & \multicolumn{1}{r}{93.07} & \multicolumn{1}{r|}{80.40} & \multicolumn{1}{r}{93.16} & \multicolumn{1}{r|}{80.33} & \multicolumn{1}{r}{80.10} & \multicolumn{1}{r|}{70.75} & \multicolumn{1}{r}{84.81} & \multicolumn{1}{r|}{78.34} & \multicolumn{1}{r}{66.12} & \multicolumn{1}{r}{57.56} \\
    \multicolumn{2}{l|}{MultiTST~\cite{zerveas}} & \multicolumn{1}{r}{87.53} & \multicolumn{1}{r|}{71.19} & \multicolumn{1}{r}{92.36} & \multicolumn{1}{r|}{78.82} & \multicolumn{1}{r}{91.96} & \multicolumn{1}{r|}{79.46} & \multicolumn{1}{r}{74.19} & \multicolumn{1}{r|}{66.59} & \multicolumn{1}{r}{81.81} & \multicolumn{1}{r|}{75.18} & \multicolumn{1}{r}{60.81} & \multicolumn{1}{r}{53.95} \\
    \multicolumn{2}{l|}{TSiT~\cite{zerveas}} & \multicolumn{1}{r}{84.99} & \multicolumn{1}{r|}{68.09} & \multicolumn{1}{r}{93.30} & \multicolumn{1}{r|}{78.98} & \multicolumn{1}{r}{92.91} & \multicolumn{1}{r|}{80.28} & \multicolumn{1}{r}{79.56} & \multicolumn{1}{r|}{69.90} & \multicolumn{1}{r}{84.55} & \multicolumn{1}{r|}{77.21} & \multicolumn{1}{r}{64.81} & \multicolumn{1}{r}{55.73} \\
    \hline
    \multicolumn{2}{l|}{CNN~(from~\cite{ott})} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{\underline{84.62}} & \multicolumn{1}{r|}{\underline{76.85}} & \multicolumn{1}{r}{\underline{89.89}} & \multicolumn{1}{r|}{\underline{83.01}} & \multicolumn{1}{r}{\underline{70.50}} & \multicolumn{1}{r}{64.01} \\
    \multicolumn{2}{l|}{LSTM~(from~\cite{ott})} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{79.83} & \multicolumn{1}{r|}{73.03} & \multicolumn{1}{r}{88.68} & \multicolumn{1}{r|}{81.91} & \multicolumn{1}{r}{67.83} & \multicolumn{1}{r}{60.29} \\
    \multicolumn{2}{l|}{CNN+LSTM~(from~\cite{ott})} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{82.64} & \multicolumn{1}{r|}{74.25} & \multicolumn{1}{r}{88.55} & \multicolumn{1}{r|}{82.96} & \multicolumn{1}{r}{69.42} & \multicolumn{1}{r}{\underline{64.13}} \\
    \multicolumn{2}{l|}{BiLSTM~(from~\cite{ott})} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & \multicolumn{1}{r}{82.43} & \multicolumn{1}{r|}{75.72} & \multicolumn{1}{r}{89.15} & \multicolumn{1}{r|}{81.09} & \multicolumn{1}{r}{69.37} & \multicolumn{1}{r}{63.38} \\
    \multicolumn{14}{l}{$^1$1-fold cross validation split; samples interpolated to 79 timesteps. $^2$Split into single symbols and numbers.} \\
    \multicolumn{14}{l}{$^3$5-fold cross validation split; samples interpolated to 64 timesteps.} \\
    \end{tabular}
\begin{tabular}{ p{1.1cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} | p{0.5cm} }
    \multicolumn{2}{c|}{\textbf{Loss Function}} & \multicolumn{2}{c|}{\textbf{OnHW-}} & \multicolumn{2}{c|}{\textbf{OnHW-}} & \multicolumn{2}{c|}{\textbf{OnHW-sym.$^1$}} & \multicolumn{6}{c}{\textbf{OnHW-chars$^3$~\cite{ott}}} \\
    \multicolumn{2}{c|}{(CNN+BiLSTM architecture)} & \multicolumn{2}{c|}{\textbf{symbols$^1$}} & \multicolumn{2}{c|}{\textbf{equations$^{1,2}$}} & \multicolumn{2}{c|}{\textbf{+ equations$^{1,2}$}} & \multicolumn{2}{c|}{\textbf{lower}} & \multicolumn{2}{c|}{\textbf{upper}} & \multicolumn{2}{c}{\textbf{combined}} \\
    \multicolumn{1}{c}{} & & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}} & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}}  & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c|}{\textbf{WI}}  & \multicolumn{1}{c}{\textbf{WD}} & \multicolumn{1}{c}{\textbf{WI}} \\ \hline
    \multicolumn{2}{l|}{Categorical CE (CCE)} & \multicolumn{1}{r}{96.20} & \multicolumn{1}{r|}{79.51} & \multicolumn{1}{r}{95.57} & \multicolumn{1}{r|}{83.88} & \multicolumn{1}{r}{95.50} & \multicolumn{1}{r|}{84.55} & \multicolumn{1}{r}{89.66} & \multicolumn{1}{r|}{80.00} & \multicolumn{1}{r}{92.58} & \multicolumn{1}{r|}{85.64} & \multicolumn{1}{r}{78.98} & \multicolumn{1}{r}{68.44} \\
    \multicolumn{2}{l|}{Focal loss (FL) \cite{lin_goyal}} & \multicolumn{1}{r}{95.78} & \multicolumn{1}{r|}{79.67} & \multicolumn{1}{r}{95.42} & \multicolumn{1}{r|}{84.53} & \multicolumn{1}{r}{95.25} & \multicolumn{1}{r|}{85.20} & \multicolumn{1}{r}{88.56} & \multicolumn{1}{r|}{78.88} & \multicolumn{1}{r}{91.91} & \multicolumn{1}{r|}{85.62} & \multicolumn{1}{r}{77.48} & \multicolumn{1}{r}{68.15} \\
    \multicolumn{2}{l|}{Label smoothing (LSR) \cite{pereyra}} & \multicolumn{1}{r}{96.22} & \multicolumn{1}{r|}{81.83} & \multicolumn{1}{r}{\textbf{95.86}} & \multicolumn{1}{r|}{\textbf{87.09}} & \multicolumn{1}{r}{\textbf{95.74}} & \multicolumn{1}{r|}{86.52} & \multicolumn{1}{r}{\textbf{89.74}} & \multicolumn{1}{r|}{\textbf{80.96}} & \multicolumn{1}{r}{\textbf{92.72}} & \multicolumn{1}{r|}{86.13} & \multicolumn{1}{r}{\textbf{79.09}} & \multicolumn{1}{r}{\textbf{69.43}} \\
    \multicolumn{2}{l|}{Boot soft (SBS) \cite{reed}} & \multicolumn{1}{r}{96.00} & \multicolumn{1}{r|}{79.00} & \multicolumn{1}{r}{95.70} & \multicolumn{1}{r|}{84.87} & \multicolumn{1}{r}{95.65} & \multicolumn{1}{r|}{85.91} & \multicolumn{1}{r}{89.08} & \multicolumn{1}{r|}{79.76} & \multicolumn{1}{r}{92.12} & \multicolumn{1}{r|}{85.79} & \multicolumn{1}{r}{78.19} & \multicolumn{1}{r}{68.47} \\
    \multicolumn{2}{l|}{Boot hard (HBS) \cite{reed}} & \multicolumn{1}{r}{96.22} & \multicolumn{1}{r|}{79.17} & \multicolumn{1}{r}{95.63} & \multicolumn{1}{r|}{85.27} & \multicolumn{1}{r}{95.60} & \multicolumn{1}{r|}{\textbf{87.11}} & \multicolumn{1}{r}{89.20} & \multicolumn{1}{r|}{80.00} & \multicolumn{1}{r}{92.29} & \multicolumn{1}{r|}{85.82} & \multicolumn{1}{r}{78.28} & \multicolumn{1}{r}{68.41} \\
    \multicolumn{2}{l|}{Generalized CE (GCE) \cite{zhang_sabuncu}} & \multicolumn{1}{r}{96.44} & \multicolumn{1}{r|}{80.83} & \multicolumn{1}{r}{95.81} & \multicolumn{1}{r|}{86.46} & \multicolumn{1}{r}{95.64} & \multicolumn{1}{r|}{86.69} & \multicolumn{1}{r}{88.18} & \multicolumn{1}{r|}{79.34} & \multicolumn{1}{r}{91.51} & \multicolumn{1}{r|}{85.49} & \multicolumn{1}{r}{76.91} & \multicolumn{1}{r}{67.76} \\
    \multicolumn{2}{l|}{Symmetric CE (SCE) \cite{wang_ma}} & \multicolumn{1}{r}{96.44} & \multicolumn{1}{r|}{81.00} & \multicolumn{1}{r}{95.76} & \multicolumn{1}{r|}{85.15} & \multicolumn{1}{r}{95.58} & \multicolumn{1}{r|}{85.43} & \multicolumn{1}{r}{89.24} & \multicolumn{1}{r|}{79.90} & \multicolumn{1}{r}{92.09} & \multicolumn{1}{r|}{85.84} & \multicolumn{1}{r}{78.11} & \multicolumn{1}{r}{68.65} \\
    \multicolumn{2}{l|}{Joint optimization (JO) \cite{tanaka}} & \multicolumn{1}{r}{\textbf{97.33}} & \multicolumn{1}{r|}{\textbf{82.17}} & \multicolumn{1}{r}{95.67} & \multicolumn{1}{r|}{85.40} & \multicolumn{1}{r}{95.60} & \multicolumn{1}{r|}{85.87} & \multicolumn{1}{r}{89.71} & \multicolumn{1}{r|}{80.14} & \multicolumn{1}{r}{92.65} & \multicolumn{1}{r|}{\textbf{86.56}} & \multicolumn{1}{r}{79.07} & \multicolumn{1}{r}{69.26} \\
    \multicolumn{14}{l}{$^1$1-fold cross validation split; samples interpolated to 79 timesteps. $^2$Split into single symbols and numbers.} \\
    \multicolumn{14}{l}{$^3$5-fold cross validation split; samples interpolated to 64 timesteps.} \\
    \end{tabular}
